Two-Dimensional Arbitrary Angle of Arrival in Radar Target Simulation

Automotive radar sensors play a key role in the current development of advanced driver assistance systems (ADAS). Their ability to detect objects even under adverse weather conditions makes them indispensable for environment-sensing tasks in autonomous vehicles. Since an operational failure presents a potential risk to human life, thorough and practical validation testing must be performed, requiring an integrative test solution. Radar target simulators (RTS) are capable of performing over-the-air validation tests by generating virtual radar echoes that are perceived as targets by the radar under test (RuT). Since the authenticity and credibility of these targets is based on the accuracy with which they are created, their simulated position must be arbitrarily adjustable. In this work, an existing approach to synthesize virtual radar targets at an arbitrary angle of arrival (AoA) is extended to cover both, the azimuth and elevation domain. The concept is based on the superposition of the returning signals from four neighboring RTS channels. A theoretical model describing the basic principle and its constraints is developed. In addition, a measurement campaign is conducted to verify the practical functionality of the proposed approach.

==> figure/foto_meas_setup2.tikz <==
\begin{tikzpicture}
	
	\node[inner sep=0pt] (russell) at (0,0)
	{\includegraphics[width=8.5cm]{figure/meas_setup.png}};
	
	\draw[myred] (-4.15,2.4) node[fill=white,align=left,anchor=west,inner sep=1] {RTS front ends};
	\draw[mygreen] (1.6,-1) node[fill=white,align=left,anchor=west,inner sep=1,rotate=10] {RuT AWR1843};
	\draw[white,line width=.5mm] [<->] (-2.75,1) -- (.4,-2.4);
	\draw[white] (-2.8,-1) node[align=left,anchor=west] {$R_\mathrm{c} \approx \SI{1}{\meter}$};
	
\end{tikzpicture}%

==> figure/meas_ang_calib.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xtick={-0.8, -0.6, -0.4, -0.2,    0,  0.2,  0.4,  0.6,  0.8},
xlabel style={font=\color{white!15!black}},
xlabel={Simulative delay offset in ns},
ymin=0,
ymax=10,
ytick={ 0,  2,  4,  6,  8, 10},
ylabel style={font=\color{white!15!black}},
ylabel={Angle error in deg},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-0.75	1.85\\
-0.725	1.85\\
-0.7	1.95\\
-0.675	2.05\\
-0.65	2.15\\
-0.625	2.45\\
-0.6	2.95\\
-0.575	3.55\\
-0.55	4.65\\
-0.525	5.85\\
-0.5	7.05\\
-0.475	8.25\\
-0.45	9.25\\
-0.425	9.95\\
-0.4	10.45\\
-0.375	10.65\\
-0.35	10.55\\
-0.325	10.25\\
-0.3	9.95\\
-0.275	9.35\\
-0.25	8.65\\
-0.225	7.15\\
-0.2	1.75\\
-0.175	0.549999999999998\\
-0.15	0.250000000000001\\
-0.125	0.150000000000003\\
-0.1	0.0499999999999998\\
-0.075	0.149999999999998\\
-0.05	0.249999999999999\\
-0.025	0.349999999999997\\
0	0.449999999999998\\
0.025	0.349999999999997\\
0.05	0.55\\
0.075	0.649999999999998\\
0.1	0.749999999999999\\
0.125	0.749999999999999\\
0.15	1.15\\
0.175	1.35\\
0.2	1.55\\
0.225	2.05\\
0.25	2.55\\
0.275	3.15\\
0.3	4.05\\
0.325	4.95\\
0.35	5.95\\
0.375	6.65\\
0.4	7.25\\
0.425	7.75\\
0.45	8.15\\
0.475	8.25\\
0.5	8.35\\
0.525	8.45\\
0.55	8.25\\
0.575	8.05\\
0.6	7.85\\
0.625	7.55\\
0.65	7.25\\
0.675	6.85\\
0.7	6.55\\
0.725	6.15\\
};
\addlegendentry{FEs 0 \& 1}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-0.75	5.7\\
-0.725	11.7\\
-0.7	15.6\\
-0.675	20.2\\
-0.65	20.2\\
-0.625	20.2\\
-0.6	19.8\\
-0.575	9.3\\
-0.55	3.6\\
-0.525	2.1\\
-0.5	1.9\\
-0.475	1.5\\
-0.45	1.4\\
-0.425	1.4\\
-0.4	1.3\\
-0.375	1.4\\
-0.35	1.4\\
-0.325	1.5\\
-0.3	1.6\\
-0.275	1.6\\
-0.25	1.8\\
-0.225	1.8\\
-0.2	1.8\\
-0.175	2\\
-0.15	2.2\\
-0.125	2.4\\
-0.1	2.9\\
-0.075	3.3\\
-0.05	3.8\\
-0.025	4.5\\
0	5.3\\
0.025	6\\
0.05	7\\
0.075	8.2\\
0.1	9.6\\
0.125	10.9\\
0.15	12.1\\
0.175	13.3\\
0.2	14.3\\
0.225	15.1\\
0.25	15.9\\
0.275	16.4\\
0.3	16.4\\
0.325	16.4\\
0.35	16.5\\
0.375	15.9\\
0.4	15.3\\
0.425	14.6\\
0.45	14\\
0.475	13.1\\
0.5	12.2\\
0.525	11.5\\
0.55	10.8\\
0.575	10.2\\
0.6	9.5\\
0.625	9.1\\
0.65	8.5\\
0.675	8.3\\
0.7	7.9\\
0.725	7.7\\
};
\addlegendentry{FEs 0 \& 2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-0.75	18.9\\
-0.725	18.9\\
-0.7	18.9\\
-0.675	18.9\\
-0.65	18.9\\
-0.625	18.9\\
-0.6	18.9\\
-0.575	13.7\\
-0.55	7.8\\
-0.525	4.8\\
-0.5	3.3\\
-0.475	2.3\\
-0.45	1.6\\
-0.425	1.1\\
-0.4	0.599999999999999\\
-0.375	0.499999999999997\\
-0.35	0.399999999999999\\
-0.325	0.499999999999997\\
-0.3	0.2\\
-0.275	0.0999999999999988\\
-0.25	2.66453525910038e-15\\
-0.225	0.200000000000002\\
-0.2	0.300000000000003\\
-0.175	0.400000000000001\\
-0.15	0.600000000000001\\
-0.125	0.700000000000002\\
-0.1	0.700000000000002\\
-0.075	0.800000000000003\\
-0.05	1.2\\
-0.025	1.6\\
0	2\\
0.025	2.8\\
0.05	4.2\\
0.075	5.7\\
0.1	9.4\\
0.125	13.3\\
0.15	20\\
0.175	21.1\\
0.2	21.1\\
0.225	21.1\\
0.25	21.1\\
0.275	21.1\\
0.3	20.9\\
0.325	18.8\\
0.35	15.8\\
0.375	13.7\\
0.4	12\\
0.425	10.4\\
0.45	9.8\\
0.475	9.2\\
0.5	8.5\\
0.525	7.8\\
0.55	7.5\\
0.575	7\\
0.6	7\\
0.625	6.8\\
0.65	6.6\\
0.675	6.5\\
0.7	6.2\\
0.725	6.4\\
};
\addlegendentry{FEs 1 \& 3}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-4,
xmax=3,
xtick={-4, -3, -2, -1,  0,  1,  2,  3},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle in deg},
ymin=-8,
ymax=8,
ytick={-8, -4,  0,  4,  8},
ylabel style={font=\color{white!15!black}},
ylabel={Elevation angle in deg},
axis background/.style={fill=white},
legend columns=3,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,column sep=5pt},
ylabel near ticks
]
\addplot [color=black, line width=1.5pt, draw=none, mark=o, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-2.18571428571429	-1.73333333333333\\
-1.22857142857143	0.950000000000001\\
-0.271428571428571	3.63333333333333\\
0.685714285714286	6.31666666666667\\
1.64285714285714	-4.41666666666667\\
-3.14285714285714	-1.73333333333333\\
-2.18571428571429	0.950000000000001\\
-1.22857142857143	3.63333333333333\\
-0.271428571428571	6.31666666666667\\
0.685714285714286	-4.41666666666667\\
1.64285714285714	-1.73333333333333\\
-3.14285714285714	0.950000000000001\\
-2.18571428571429	3.63333333333333\\
-1.22857142857143	6.31666666666667\\
-0.271428571428571	-4.41666666666667\\
0.685714285714286	-1.73333333333333\\
1.64285714285714	0.950000000000001\\
-3.14285714285714	3.63333333333333\\
-2.18571428571429	6.31666666666667\\
-1.22857142857143	-4.41666666666667\\
-0.271428571428571	-1.73333333333333\\
0.685714285714286	0.950000000000001\\
1.64285714285714	3.63333333333333\\
-3.14285714285714	6.31666666666667\\
-2.18571428571429	-4.41666666666667\\
-1.22857142857143	-1.73333333333333\\
-0.271428571428571	0.950000000000001\\
0.685714285714286	3.63333333333333\\
1.64285714285714	6.31666666666667\\
};
\addlegendentry{Set-point}
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, only marks]
  table[row sep=crcr]{%
-3.3	-5.59999999999999\\
-3.1	-1.9\\
-3.3	-0.299999999999997\\
-3.4	3.2\\
-3.8	6\\
};



\addlegendentry{Measurement}
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.3	-6.09999999999999\\
-2.1	-3\\
-2	0.0999999999999943\\
-2.1	3.09999999999999\\
-2.4	5.9\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.4	-5.9\\
-1	-2.7\\
-0.899999999999999	0\\
-0.899999999999999	2.8\\
-1	5.5\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.399999999999999	-5.59999999999999\\
0	-2.4\\
0.0999999999999943	0.0999999999999943\\
0.199999999999996	2.7\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.599999999999994	-5.2\\
0.899999999999999	-2.09999999999999\\
1	0.399999999999999\\
1.09999999999999	2.8\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5	-4.8\\
1.8	-1.5\\
1.9	1\\
2	3.3\\
2.1	5.59999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-3.3	-5.59999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-1.73333333333333\\
-3.1	-1.9\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	0.950000000000001\\
-3.3	-0.299999999999997\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	3.63333333333333\\
-3.4	3.2\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	6.31666666666667\\
-3.8	6\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-4.41666666666667\\
-2.3	-6.09999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-1.73333333333333\\
-2.1	-3\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	0.950000000000001\\
-2	0.0999999999999943\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	3.63333333333333\\
-2.1	3.09999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	6.31666666666667\\
-2.4	5.9\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-4.41666666666667\\
-1.4	-5.9\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-1.73333333333333\\
-1	-2.7\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	0.950000000000001\\
-0.899999999999999	0\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	3.63333333333333\\
-0.899999999999999	2.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	6.31666666666667\\
-1	5.5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-4.41666666666667\\
-0.399999999999999	-5.59999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-1.73333333333333\\
0	-2.4\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	0.950000000000001\\
0.0999999999999943	0.0999999999999943\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	3.63333333333333\\
0.199999999999996	2.7\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	6.31666666666667\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-4.41666666666667\\
0.599999999999994	-5.2\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-1.73333333333333\\
0.899999999999999	-2.09999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.685714285714286	0.950000000000001\\
1	0.399999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.685714285714286	3.63333333333333\\
1.09999999999999	2.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.685714285714286	6.31666666666667\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-4.41666666666667\\
1.5	-4.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-1.73333333333333\\
1.8	-1.5\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.64285714285714	0.950000000000001\\
1.9	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.64285714285714	3.63333333333333\\
2	3.3\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.64285714285714	6.31666666666667\\
2.1	5.59999999999999\\
};




\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
xmin=-5.7,
xmax=4.4,
xtick={-6, -4, -2,  0,  2,  4},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle in deg},
ymin=-11,
ymax=8.9,
ytick={-8, -4,  0,  4,  8},
ylabel style={font=\color{white!15!black}},
ylabel={Elevation angle in deg},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=black, line width=1.5pt, draw=none, mark=o, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-2.18571428571429	-1.73333333333333\\
-1.22857142857143	0.950000000000001\\
-0.271428571428571	3.63333333333333\\
0.685714285714286	6.31666666666667\\
1.64285714285714	-4.41666666666667\\
-3.14285714285714	-1.73333333333333\\
-2.18571428571429	0.950000000000001\\
-1.22857142857143	3.63333333333333\\
-0.271428571428571	6.31666666666667\\
0.685714285714286	-4.41666666666667\\
1.64285714285714	-1.73333333333333\\
-3.14285714285714	0.950000000000001\\
-2.18571428571429	3.63333333333333\\
-1.22857142857143	6.31666666666667\\
-0.271428571428571	-4.41666666666667\\
0.685714285714286	-1.73333333333333\\
1.64285714285714	0.950000000000001\\
-3.14285714285714	3.63333333333333\\
-2.18571428571429	6.31666666666667\\
-1.22857142857143	-4.41666666666667\\
-0.271428571428571	-1.73333333333333\\
0.685714285714286	0.950000000000001\\
1.64285714285714	3.63333333333333\\
-3.14285714285714	6.31666666666667\\
-2.18571428571429	-4.41666666666667\\
-1.22857142857143	-1.73333333333333\\
-0.271428571428571	0.950000000000001\\
0.685714285714286	3.63333333333333\\
1.64285714285714	6.31666666666667\\
};
\addlegendentry{\; Set-point}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, only marks]
  table[row sep=crcr]{%
-3.3	-5.59999999999999\\
-3.1	-1.9\\
-3.3	-0.299999999999997\\
-3.4	3.2\\
-3.8	6\\
};
\addlegendentry{Measurement}

\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-2.3	-6.09999999999999\\
-2.1	-3\\
-2	0.0999999999999943\\
-2.1	3.09999999999999\\
-2.4	5.9\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.4	-5.9\\
-1	-2.7\\
-0.899999999999999	0\\
-0.899999999999999	2.8\\
-1	5.5\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-0.399999999999999	-5.59999999999999\\
0	-2.4\\
0.0999999999999943	0.0999999999999943\\
0.199999999999996	2.7\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.599999999999994	-5.2\\
0.899999999999999	-2.09999999999999\\
1	0.399999999999999\\
1.09999999999999	2.8\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.5	-4.8\\
1.8	-1.5\\
1.9	1\\
2	3.3\\
2.1	5.59999999999999\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=square, mark options={solid, mycolor2}, only marks]
  table[row sep=crcr]{%
-5.2	-8.8\\
3.2	-7.7\\
-4.6	8.4\\
3.9	8.2\\
};
\addlegendentry{\; Front end}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-3.3	-5.59999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-1.73333333333333\\
-3.1	-1.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	0.950000000000001\\
-3.3	-0.299999999999997\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	3.63333333333333\\
-3.4	3.2\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	6.31666666666667\\
-3.8	6\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-4.41666666666667\\
-2.3	-6.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-1.73333333333333\\
-2.1	-3\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	0.950000000000001\\
-2	0.0999999999999943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	3.63333333333333\\
-2.1	3.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	6.31666666666667\\
-2.4	5.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-4.41666666666667\\
-1.4	-5.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-1.73333333333333\\
-1	-2.7\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	0.950000000000001\\
-0.899999999999999	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	3.63333333333333\\
-0.899999999999999	2.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	6.31666666666667\\
-1	5.5\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-4.41666666666667\\
-0.399999999999999	-5.59999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-1.73333333333333\\
0	-2.4\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	0.950000000000001\\
0.0999999999999943	0.0999999999999943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	3.63333333333333\\
0.199999999999996	2.7\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	6.31666666666667\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-4.41666666666667\\
0.599999999999994	-5.2\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-1.73333333333333\\
0.899999999999999	-2.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	0.950000000000001\\
1	0.399999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	3.63333333333333\\
1.09999999999999	2.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	6.31666666666667\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-4.41666666666667\\
1.5	-4.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-1.73333333333333\\
1.8	-1.5\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	0.950000000000001\\
1.9	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	3.63333333333333\\
2	3.3\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.64285714285714	6.31666666666667\\
2.1	5.59999999999999\\
};
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=6.793cm,
at={(0cm,0cm)},
scale only axis,
xmin=-6,
xmax=4,
xtick={-6, -4, -2,  0,  2,  4},
xlabel style={font=\color{white!15!black}},
xlabel={Azimuth angle in deg},
ymin=-10,
ymax=10,
ytick={-8, -4,  0,  4,  8},
ylabel style={font=\color{white!15!black}},
ylabel={Elevation angle in deg},
axis background/.style={fill=white},
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5.2	-8.8\\
3.2	-7.7\\
-4.6	8.4\\
3.9	8.2\\
};
\addlegendentry{Set-point}

\addplot [color=black, line width=1.5pt, draw=none, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-2.18571428571429	-1.73333333333333\\
-1.22857142857143	0.950000000000001\\
-0.271428571428571	3.63333333333333\\
0.685714285714286	6.31666666666667\\
1.64285714285714	-4.41666666666667\\
-3.14285714285714	-1.73333333333333\\
-2.18571428571429	0.950000000000001\\
-1.22857142857143	3.63333333333333\\
-0.271428571428571	6.31666666666667\\
0.685714285714286	-4.41666666666667\\
1.64285714285714	-1.73333333333333\\
-3.14285714285714	0.950000000000001\\
-2.18571428571429	3.63333333333333\\
-1.22857142857143	6.31666666666667\\
-0.271428571428571	-4.41666666666667\\
0.685714285714286	-1.73333333333333\\
1.64285714285714	0.950000000000001\\
-3.14285714285714	3.63333333333333\\
-2.18571428571429	6.31666666666667\\
-1.22857142857143	-4.41666666666667\\
-0.271428571428571	-1.73333333333333\\
0.685714285714286	0.950000000000001\\
1.64285714285714	3.63333333333333\\
-3.14285714285714	6.31666666666667\\
-2.18571428571429	-4.41666666666667\\
-1.22857142857143	-1.73333333333333\\
-0.271428571428571	0.950000000000001\\
0.685714285714286	3.63333333333333\\
1.64285714285714	6.31666666666667\\
};
\addlegendentry{Measurement}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-3.3	-5.59999999999999\\
-3.1	-1.9\\
-3.3	-0.299999999999997\\
-3.4	3.2\\
-3.8	6\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-2.3	-6.09999999999999\\
-2.1	-3\\
-2	0.0999999999999943\\
-2.1	3.09999999999999\\
-2.4	5.9\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.4	-5.9\\
-1	-2.7\\
-0.899999999999999	0\\
-0.899999999999999	2.8\\
-1	5.5\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.399999999999999	-5.59999999999999\\
0	-2.4\\
0.0999999999999943	0.0999999999999943\\
0.199999999999996	2.7\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.599999999999994	-5.2\\
0.899999999999999	-2.09999999999999\\
1	0.399999999999999\\
1.09999999999999	2.8\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.5	-4.8\\
1.8	-1.5\\
1.9	1\\
2	3.3\\
2.1	5.59999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-4.41666666666667\\
-3.3	-5.59999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	-1.73333333333333\\
-3.1	-1.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	0.950000000000001\\
-3.3	-0.299999999999997\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	3.63333333333333\\
-3.4	3.2\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-3.14285714285714	6.31666666666667\\
-3.8	6\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-4.41666666666667\\
-2.3	-6.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	-1.73333333333333\\
-2.1	-3\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	0.950000000000001\\
-2	0.0999999999999943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	3.63333333333333\\
-2.1	3.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-2.18571428571429	6.31666666666667\\
-2.4	5.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-4.41666666666667\\
-1.4	-5.9\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	-1.73333333333333\\
-1	-2.7\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	0.950000000000001\\
-0.899999999999999	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	3.63333333333333\\
-0.899999999999999	2.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-1.22857142857143	6.31666666666667\\
-1	5.5\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-4.41666666666667\\
-0.399999999999999	-5.59999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	-1.73333333333333\\
0	-2.4\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	0.950000000000001\\
0.0999999999999943	0.0999999999999943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	3.63333333333333\\
0.199999999999996	2.7\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.271428571428571	6.31666666666667\\
0.199999999999996	5.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-4.41666666666667\\
0.599999999999994	-5.2\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	-1.73333333333333\\
0.899999999999999	-2.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	0.950000000000001\\
1	0.399999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	3.63333333333333\\
1.09999999999999	2.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.685714285714286	6.31666666666667\\
1.2	5.09999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-4.41666666666667\\
1.5	-4.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	-1.73333333333333\\
1.8	-1.5\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	0.950000000000001\\
1.9	1\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.64285714285714	3.63333333333333\\
2	3.3\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
1.64285714285714	6.31666666666667\\
2.1	5.59999999999999\\
};
\addlegendentry{Front end}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_az.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=-3.14285714285714,
xmax=1.64285714285714,
xtick={-3, -2, -1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point angle in deg},
ymin=-4,
ymax=2,
ytick={-4, -2,  0,  2},
ylabel style={font=\color{white!15!black}},
ylabel={Estim. angle in deg},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-3.14285714285714	-3.14285714285714\\
-2.18571428571429	-2.18571428571429\\
-1.22857142857143	-1.22857142857143\\
-0.271428571428571	-0.271428571428571\\
0.685714285714286	0.685714285714286\\
1.64285714285714	1.64285714285714\\
};
\addlegendentry{Ideal}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-3.14285714285714	-2.76\\
-2.18571428571429	-1.8\\
-1.22857142857143	-0.799999999999999\\
-0.271428571428571	0.0999999999999993\\
0.685714285714286	1.08\\
1.64285714285714	2\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3.14285714285714	-3.38\\
-2.18571428571429	-2.18\\
-1.22857142857143	-1.04\\
-0.271428571428571	0.0199999999999974\\
0.685714285714286	0.959999999999997\\
1.64285714285714	1.86\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_el.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4.41666666666667,
xmax=6.31666666666667,
xtick={-4, -2,  0,  2,  4,  6},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point angle in deg},
ymin=-6,
ymax=8,
ytick={-5, -1,  3,  7},
ylabel style={font=\color{white!15!black}},
ylabel={Estim. angle in deg},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-4.41666666666667	-4.41666666666667\\
-1.73333333333333	-1.73333333333333\\
0.950000000000001	0.950000000000001\\
3.63333333333333	3.63333333333333\\
6.31666666666667	6.31666666666667\\
};
\addlegendentry{Ideal}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-4.41666666666667	-4.05\\
-1.73333333333333	-1.43333333333333\\
0.950000000000001	1.13333333333333\\
3.63333333333333	3.71666666666666\\
6.31666666666667	6.3\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-4.41666666666667	-5.53333333333333\\
-1.73333333333333	-2.26666666666666\\
0.950000000000001	0.216666666666665\\
3.63333333333333	2.98333333333333\\
6.31666666666667	5.53333333333333\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_err_az.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=-3.14285714285714,
xmax=1.64285714285714,
xtick={-3, -2, -1,  0,  1},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point azimuth angle in deg},
ymin=0,
ymax=0.5,
ytick={0.1, 0.3, 0.5},
ylabel style={font=\color{white!15!black}},
ylabel={Avg. angle error in deg},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-3.14285714285714	0.382857142857143\\
-2.18571428571429	0.385714285714286\\
-1.22857142857143	0.42857142857143\\
-0.271428571428571	0.371428571428571\\
0.685714285714286	0.394285714285713\\
1.64285714285714	0.357142857142857\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-3.14285714285714	0.254285714285712\\
-2.18571428571429	0.137142857142856\\
-1.22857142857143	0.257142857142857\\
-0.271428571428571	0.34285714285714\\
0.685714285714286	0.308571428571427\\
1.64285714285714	0.274285714285714\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/meas_sim_ang_err_el.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.581cm,
height=2.717cm,
at={(0cm,0cm)},
scale only axis,
xmin=-4.41666666666667,
xmax=6.31666666666667,
xtick={-4, -2,  0,  2,  4,  6},
xlabel style={font=\color{white!15!black}},
xlabel={Set-point elevation angle in deg},
ymin=0,
ymax=1.2,
ytick={  0, 0.3, 0.6, 0.9, 1.2},
ylabel style={font=\color{white!15!black}},
ylabel={Avg. angle error in deg},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-4.41666666666667	0.366666666666668\\
-1.73333333333333	0.300000000000001\\
0.950000000000001	0.183333333333328\\
3.63333333333333	0.083333333333328\\
6.31666666666667	0.0166666666666693\\
};
\addlegendentry{Simulation}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-4.41666666666667	1.11666666666666\\
-1.73333333333333	0.611111111111109\\
0.950000000000001	0.750000000000002\\
3.63333333333333	0.650000000000005\\
6.31666666666667	0.783333333333336\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> figure/rts_concept.tikz <==
\begin{tikzpicture}
	
	\node[inner sep=0pt] (russell) at (0,0)
	{\includegraphics[width=8.5cm]{figure/rts-concept.jpg}};
	
	\draw[myred2] (-3.75,-1.4) node[align=left,anchor=west,inner sep=1] {FE 0};
	\draw[myred2] (-.65,-.9) node[align=left,anchor=west,inner sep=1] {FE 1};
	\draw[myred2] (-3.8,2.2) node[align=left,anchor=west,inner sep=1] {FE 2};
	\draw[myred2] (-.6,2.6) node[align=left,anchor=west,inner sep=1] {FE 3};

	
	\draw[mygreen] (2.9,-1.1) node[align=left,anchor=west,inner sep=1,rotate=8] {RuT};
%	\draw[white,line width=.5mm] [<->] (-2.75,1) -- (.4,-2.4);
%	\draw[white] (-2.8,-1) node[align=left,anchor=west] {$R_\mathrm{c} \approx \SI{1}{\meter}$};


	\draw[black] (1,-2.7) node[align=left,anchor=west,inner sep=1] {$x$};
	\draw[black] (3.5,-3) node[align=left,anchor=west,inner sep=1] {$y$};
	\draw[black] (2,-1.5) node[align=left,anchor=west,inner sep=1] {$z$};
	
\end{tikzpicture}%
